Effective strings and particles interacting in 3D: the Ising model

We study how a fluctuating domain wall in three dimensions modifies bulk observables in a gapped phase. We introduce an effective interaction between the wall and the lightest bulk massive mode, and identify the regime in which this description is controlled: nearly on-shell bulk exchange with small momentum along the wall. In this regime, several observables are controlled by a renormalized dimensionless coupling $\lambda$, including the large-$L_z$ correction to the wall free energy and the large-$|x_\perp|$ tail of two-point functions in the presence of the wall. Other observables, such as one-point functions and two-point functions in the nearby-regime, retain non-universal dependence on operator data and on the bulk spectral density. We test the universal kinematic consequences of wall fluctuations, and find good agreement with the predicted rough-wall broadening and nearby Gaussian behavior in Monte Carlo simulations of the 3D Ising model with anti-periodic boundary conditions.

==> domain_wall.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer,main}
\usetikzlibrary{decorations.markings}

\tikzset{
  none/.style={inner sep=0pt, outer sep=0pt, draw=none},
  main edge/.style={draw=black, line width=0.95pt},
  separator edge/.style={draw=black, line width=0.90pt},
  domain wall edge/.style={draw=black, line width=1.10pt},
  annotation edge/.style={draw=black, line width=0.65pt, -{Latex[length=2mm,width=1.4mm]}},
  dimension edge/.style={draw=black, <->, line width=0.65pt},
  label text/.style={draw=none, inner sep=1pt, outer sep=0pt, font=\small},
  spin text/.style={draw=none, inner sep=0pt, outer sep=0pt, text=black, font=\Large},
  cyanregion/.style={fill={rgb,255:red,112; green,191; blue,219}, fill opacity=0.26, draw opacity=0},
  greenregion/.style={fill={rgb,255:red,150; green,205; blue,120}, fill opacity=0.26, draw opacity=0},
   glued one/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.5 with {
        \draw[line width=0.5pt] (-2pt,2pt) -- (2pt,-2pt);
      }
    }
  },
  glued two/.style={
    postaction={decorate},
    decoration={
      markings,
      mark=at position 0.49 with {
        \draw[line width=0.5pt] (-2pt,-2pt) -- (2pt,2pt);
      },
      mark=at position 0.51 with {
        \draw[line width=0.5pt] (-2pt,-2pt) -- (2pt,2pt);
      }
    }
  }
}


\begin{document}
\begin{tikzpicture}[x=0.55cm,y=0.55cm,line cap=round,line join=round]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (A) at (0,0) {};
		\node [style=none] (B) at (0,8.2) {};
		\node [style=none] (C) at (15.4,8.2) {};
		\node [style=none] (D) at (15.4,0) {};

		\node [style=none] (E) at (11.5,0) {};
		\node [style=none] (F) at (11.5,8.2) {};

		\node [style=none] (W0) at (4.35,0.00) {};
		\node [style=none] (W1) at (4.58,2.55) {};
		\node [style=none] (W2) at (4.22,4.10) {};
		\node [style=none] (W3) at (4.60,5.75) {};
		\node [style=none] (W4) at (4.45,8.20) {};

		\node [style=label text, rotate=90] (DWlab) at (2.95,4.10) {domain wall};
		\node [style=label text, rotate=90] (Jlab) at (12.75,4.10) {$J=-1$ defect};

		\node [style=spin text] (spinL) at (1.80,4.1) {$\downarrow$};
		\node [style=spin text] (spinM) at (7.65,4.1) {$\uparrow$};
		\node [style=spin text] (spinR) at (14.15,4.1) {$\downarrow$};

		\node [style=none] (LzL) at (0,-0.65) {};
		\node [style=none] (LzR) at (15.4,-0.65) {};
		\node [style=none, label={below:$L_z$}] (Lzlab) at (7.7,-0.65) {};
		\node [style=none] (LLB) at (-0.75,0) {};
		\node [style=none] (LLT) at (-0.75,8.2) {};
		\node [style=none, label={left:$L$}] (Llab) at (-0.75,4.1) {};
	\end{pgfonlayer}

	\begin{pgfonlayer}{edgelayer}
		\fill[white] (-1.25,-1.15) rectangle (16.15,8.9);

		\fill[cyanregion] (A.center) rectangle (C.center);

		\fill[greenregion]
			(W0.center)
			.. controls (4.18,0.95) and (4.32,1.85) .. (W1.center)
			.. controls (4.92,3.00) and (3.92,3.55) .. (W2.center)
			.. controls (4.72,4.72) and (4.82,5.10) .. (W3.center)
			.. controls (4.38,6.60) and (4.55,7.35) .. (W4.center)
			-- (F.center) -- (E.center) -- cycle;

		\draw[main edge] (A.center) -- (B.center) -- (C.center) -- (D.center) -- cycle;
		\draw[separator edge] (E.center) -- (F.center);
		\draw[domain wall edge]
			(W0.center)
			.. controls (4.18,0.95) and (4.32,1.85) .. (W1.center)
			.. controls (4.92,3.00) and (3.92,3.55) .. (W2.center)
			.. controls (4.72,4.72) and (4.82,5.10) .. (W3.center)
			.. controls (4.38,6.60) and (4.55,7.35) .. (W4.center);
        \draw[ glued one] (A) -- (B);    %
        \draw[ glued one] (D) -- (C);  %
        
        \draw[ glued two] (B) -- (C);   %
        \draw[ glued two] (A) -- (D);   %
		\draw[annotation edge, rounded corners=4pt]
    (DWlab.east) -- ++(0,0.28) -- ++(1.48,0.0);

        \draw[annotation edge, rounded corners=4pt]
    (Jlab.west) -- ++(0,-0.28) -- ++(-1,0.0);

		\draw[dimension edge] (LzL.center) -- (LzR.center);
		\draw[dimension edge] (LLB.center) -- (LLT.center);
	\end{pgfonlayer}
\end{tikzpicture}\end{document}

